Fixing Security Vulnerabilities with AI in OSS-Fuzz

Critical open source software systems undergo significant validation in the form of lengthy fuzz campaigns. The fuzz campaigns typically conduct a biased random search over the domain of program inputs, to find inputs which crash the software system. Such fuzzing is useful to enhance the security of software systems in general since even closed source software may use open source components. Hence testing open source software is of paramount importance. Currently OSS-Fuzz is the most significant and widely used infrastructure for continuous validation of open source systems. Unfortunately even though OSS-Fuzz has identified more than 10,000 vulnerabilities across 1000 or more software projects, the detected vulnerabilities may remain unpatched, as vulnerability fixing is often manual in practice. In this work, we rely on the recent progress in Large Language Model (LLM) agents for autonomous program improvement including bug fixing. We customise the well-known AutoCodeRover agent for fixing security vulnerabilities. This is because LLM agents like AutoCodeRover fix bugs from issue descriptions via code search. Instead for security patching, we rely on the test execution of the exploit input to extract code elements relevant to the fix. Our experience with OSS-Fuzz vulnerability data shows that LLM agent autonomy is useful for successful security patching, as opposed to approaches like Agentless where the control flow is fixed. More importantly our findings show that we cannot measure quality of patches by code similarity of the patch with reference codes (as in CodeBLEU scores used in VulMaster), since patches with high CodeBLEU scores still fail to pass given the given exploit input. Our findings indicate that security patch correctness needs to consider dynamic attributes like test executions as opposed to relying of standard text/code similarity metrics.

==> figs/repair_prompt.tex <==
\begin{tcolorbox}[size=small,boxrule=0pt,title=Repair Prompt,width=0.8\textwidth,fonttitle=\footnotesize,]
\footnotesize
To ensure the patch is compilable, please use only existing variables at the specified bug locations.\\
Here's a list of available variables and their types:\\
...
% {
% 	ptype_t type;         /*!< Type of the parameter */
% 	str name;             /*!< Parameter name */
% 	str body;             /*!< Parameter body */
% 	int len;              /*!< Total length of the parameter including = and quotes */
% 	struct param* next;   /*!< Next parameter in the list */
% }

% {
% 	CLASS_ANY = 0,      /*!< Any parameters, well-known hooks will be not used */
% 	CLASS_CONTACT,      /*!< Contact parameters */
% 	CLASS_URI,          /*!< URI parameters */
% 	CLASS_EVENT_DIALOG  /*!< Event dialog parameters */
% }

% - name: _r , type:  str*
%        typedef: str original_type:* json_key
% - name: end_quote , type:  char*
% - name: quote , type:  char
\begin{verbatim}
variables in method: parse_param_body
Variables declarations:
- name: p , type:  param_t*
       typedef: param_t originaltype:struct param ...
- name: _s , type:  str*
       typedef: str original_type:* json_key
       ...
- name: separator , type:  char
- name: _c , type:  pclass_t
       typedef: pclass_t original_type:enum pclass ...
\end{verbatim}
When writing your patch, make sure to:\\
    1. Use variables in a way that's consistent with their types.\\
    2. Do not introduce imaginary variables that do not exist within the existing code snippet or the provided context.\\
Write a patch for the vulnerability, based on the relevant code context.
First explain the reasoning, and then write the actual patch.
When writing the patch, remember the following:\\
 - You do not have to modify every location provided - just make the necessary changes.\\
 % - Your patch should NOT introduce new vulnerabilities. For example, you should make sure your patch does not introduce new NULL pointer dereference, buffer overflow, etc.\\
 - Other than the vulnerability to fix, your patch should preserve the program functionality as much as possible.
...
\end{tcolorbox}

==> figs/sanitizer_report.tex <==
\begin{tcolorbox}[size=small,boxrule=0pt,title={\small AddressSanitizer Report},width=\linewidth,]
\tiny{\color{red}==24==ERROR: AddressSanitizer: heap-buffer-overflow on address 0x60e000000293 ... }\\
{\color{red}READ of size 1 at 0x60e000000293 thread T0}\\
\textbf{\#0} 0xe7763d in \textit{q\_memchr} src/core/parser/../ut.h:422:7\\
\textbf{\#1} 0xe771e8 in \textit{parse\_quoted\_param} src/core/parser/parse\_param.c:305:14\\
\textbf{\#2} 0xe7175a in \textit{parse\_param\_body} src/core/parser/parse\_param.c:450:6\\
\textbf{\#3} 0xe6b2d8 in \textit{parse\_param2} src/core/parser/parse\_param.c:496:13\\
\textbf{\#4} 0xe6d274 in \textit{parse\_params2} src/core/parser/parse\_param.c:599:10\\
\textbf{\#5} 0xe6ce56 in \textit{parse\_params} src/core/parser/parse\_param.c:561:9\\
\textbf{\#6} 0xeb16b2 in \textit{parse\_contacts} src/core/parser/contact/contact.c:243:8\\
\textbf{\#7} 0xe4a638 in \textit{contact\_parser} src/core/parser/contact/parse\_contact.c:55:7\\
\textbf{\#8} 0xe49405 in \textit{parse\_contact} src/core/parser/contact/parse\_contact.c:84:6\\
\textbf{\#9} 0x87e4f4 in \textit{parse\_contact\_header} src/core/select\_core.c:234:9\\
% \textbf{\#10} 0x56c0fb in \textit{LLVMFuzzerTestOneInput} /misc/fuzz/fuzz\_parse\_msg.c:28:5\\
% \textbf{\#11} 0x459023 in \textit{fuzzer::Fuzzer::ExecuteCallback(unsigned char const*, unsigned long)} (/out/fuzz\_parse\_msg+0x459023)\\
% \textbf{\#12} 0x444792 in \textit{fuzzer::RunOneTest(fuzzer::Fuzzer*, char const*, unsigned long)} /src/llvm-project/compiler-rt/lib/fuzzer/FuzzerDriver.cpp:323:6\\
...
\end{tcolorbox}
